Discovering Salient Anatomical Landmarks by Predicting Human Gaze

Anatomical landmarks are a crucial prerequisite for many medical imaging tasks. Usually, the set of landmarks for a given task is predefined by experts. The landmark locations for a given image are then annotated manually or via machine learning methods trained on manual annotations. In this paper, in contrast, we present a method to automatically discover and localize anatomical landmarks in medical images. Specifically, we consider landmarks that attract the visual attention of humans, which we term visually salient landmarks. We illustrate the method for fetal neurosonographic images. First, full-length clinical fetal ultrasound scans are recorded with live sonographer gaze-tracking. Next, a convolutional neural network (CNN) is trained to predict the gaze point distribution (saliency map) of the sonographers on scan video frames. The CNN is then used to predict saliency maps of unseen fetal neurosonographic images, and the landmarks are extracted as the local maxima of these saliency maps. Finally, the landmarks are matched across images by clustering the landmark CNN features. We show that the discovered landmarks can be used within affine image registration, with average landmark alignment errors between 4.1% and 10.9% of the fetal head long axis length.

==> method_v5-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method_v5-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{543.10212708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34355969)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method_v5-2.pdf}}%
    \put(0.88514046,0.32291108){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\parbox{4cm}{\textbf{\Rn{2}) Predict saliency maps\\and extract local maxima}}\end{tabular}}}}%
    \put(0.76919235,0.22233387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\parbox{2cm}{\centering\tiny Local\\maxima}\end{tabular}}}}%
    \put(0.48402499,0.01173812){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{method_v5-2.pdf}}%
    \put(1.00119291,0.01380955){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\parbox{2.3cm}{\textbf{\Rn{3}) Cluster features\\across images}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{method_v5-2.pdf}}%
    \put(0.47781069,0.33142937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny Image of interest}\end{tabular}}}}%
    \put(0.69738265,0.22233387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\parbox{2cm}{\centering\tiny Saliency\\prediction}\end{tabular}}}}%
    \put(0.9266213,0.33142937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny Annotated image}\end{tabular}}}}%
    \put(0.72845415,0.01173812){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{method_v5-2.pdf}}%
    \put(0.61590626,0.17123851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\parbox{4cm}{CNN features\\at local maxima}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{method_v5-2.pdf}}%
    \put(0.13671462,0.07844876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\parbox{3cm}{Routine\\ultrasound\\video data}\end{tabular}}}}%
    \put(0.23061961,0.07844876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\parbox{3cm}{\flushright Automatically\\recorded\\gaze data}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{method_v5-2.pdf}}%
    \put(0.10873864,0.32978271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{i) Train saliency predictor}\end{tabular}}}}%
    \put(0.32728651,0.28283022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\parbox{2cm}{\tiny Saliency\\prediction}\end{tabular}}}}%
    \put(0.2154291,0.18478235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny Target}\end{tabular}}}}%
    \put(0.07042874,0.3021636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny Random frame}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{method_v5-2.pdf}}%
    \put(0.19195285,0.23311581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{method_v5-2.pdf}}%
    \put(0.35145323,0.20756813){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}KLD Loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{method_v5-2.pdf}}%
    \put(0.60623957,0.26238159){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{method_v5-2.pdf}}%
  \end{picture}%
\endgroup%


==> results_alignment.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results_alignment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.54204505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36286346)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results_alignment.pdf}}%
    \put(-0.00156082,0.2671258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Target\\image}}\end{tabular}}}}%
    \put(-0.00156082,0.15563843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Source\\image}}\end{tabular}}}}%
    \put(-0.00156082,0.04850604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Aligned\\images}}\end{tabular}}}}%
    \put(0.20618122,0.80423528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(-0.19493087,0.90923306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4158466\unitlength}\raggedright \end{minipage}}}%
    \put(0.02131661,0.46737067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10285304\unitlength}\raggedright \end{minipage}}}%
    \put(0.09157404,0.3495593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.875}\smash{\begin{tabular}[t]{l}\textbf{TV}\end{tabular}}}}%
    \put(0.55694874,0.3495593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.875}\smash{\begin{tabular}[t]{l}\textbf{TC}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results_head.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results_head.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.71406519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48203162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results_head.pdf}}%
    \put(0.41050561,0.39761985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.34375}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Head\\circumference}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{results_head.pdf}}%
    \put(0.85181745,0.34180542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.34375}\smash{\begin{tabular}[t]{l}\textbf{Cerebellum}\end{tabular}}}}%
    \put(0.85274665,0.45342034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.34375}\smash{\begin{tabular}[t]{l}\textbf{Vermis}\end{tabular}}}}%
    \put(0.00000001,0.2568802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Ultrasound\\image}}\end{tabular}}}}%
    \put(0.00000001,0.14966891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Saliency\\overlay}}\end{tabular}}}}%
    \put(0.00000001,0.04790195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Landmark\\locations\\and cluster\\labels}}\end{tabular}}}}%
    \put(0.41163134,0.34297292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{Lateral ventricle}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{results_head.pdf}}%
    \put(0.85129931,0.41949759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.34375}\smash{\begin{tabular}[t]{l}\textbf{Nuchal fold}\end{tabular}}}}%
    \put(0.23662803,0.77338893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(-0.14909947,0.87435953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39989687\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{results_head.pdf}}%
    \put(0.05885387,0.44944471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09890813\unitlength}\raggedright \end{minipage}}}%
    \put(0.12657293,0.45927743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.875}\smash{\begin{tabular}[t]{l}\textbf{TV}\end{tabular}}}}%
    \put(0.57394191,0.45927743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.875}\smash{\begin{tabular}[t]{l}\textbf{TC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{results_head.pdf}}%
    \put(0.28412811,0.34632327){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\textbf{\parbox{2cm}{\setstretch{1.0}Choroid\\plexus}}\end{tabular}}}}%
    \put(0.41050561,0.4582768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\textbf{\parbox{2cm}{\setstretch{1.0}Cavum septi\\pellucidi}}\end{tabular}}}}%
    \put(0.85129931,0.37462879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.34374976}\smash{\begin{tabular}[t]{l}\textbf{Cisterna magna}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{results_head.pdf}}%
  \end{picture}%
\endgroup%

